Curriculum Learning: A Survey

Training machine learning models in a meaningful order, from the easy samples to the hard ones, using curriculum learning can provide performance improvements over the standard training approach based on random data shuffling, without any additional computational costs. Curriculum learning strategies have been successfully employed in all areas of machine learning, in a wide range of tasks. However, the necessity of finding a way to rank the samples from easy to hard, as well as the right pacing function for introducing more difficult data can limit the usage of the curriculum approaches. In this survey, we show how these limits have been tackled in the literature, and we present different curriculum learning instantiations for various tasks in machine learning. We construct a multi-perspective taxonomy of curriculum learning approaches by hand, considering various classification criteria. We further build a hierarchical tree of curriculum learning methods using an agglomerative clustering algorithm, linking the discovered clusters with our taxonomy. At the end, we provide some interesting directions for future work.

==> (inline-0) <==
\begin{tabular}{|p{4cm}|p{1.5cm}|p{3cm}|p{1.6cm}|p{2.3cm}|p{2cm}|p{1.5cm}|}
\hline
\textbf{Paper}                           & \textbf{Domain} & \textbf{Tasks}                                                                              & \textbf{Method}     & \textbf{Criterion}                                                                                              & \textbf{Schedule}                 & \textbf{Level} \\ \hline
Bengio et al. \citeyearpar{Bengio-ICML-2009}                  & CV, NLP         & shape recognition, next best word                                                           & CL                    & shape complexity, word frequency                                                                                & easy-then-hard, batching             & data           \\ \hline
Spitkovsky et al. \citeyearpar{spitkovsky2009babysteps}    & NLP             & grammar induction                                                              & CL                    & sentence length                                                                                                 & iterative                            & data           \\ \hline
Kumar et al. \citeyearpar{Kumar-NIPS-2010}                   & CV, NLP         & noun phrase coreference, motif finding, handwritten digits recognition, object localization  & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Kumar et al. \citeyearpar{kumar2011learning}                   & CV              & semantic segmentation                                                                       & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Lee and Grauman \citeyearpar{lee2011learning}                & CV              & visual category discovery                                                                   & SPL                   & objectness, context-awareness                                                                                   & batching                             & data           \\ \hline
Tang et al. \citeyearpar{tang2012self}                   & CV              & classification                                                                              & SPL                   & loss                                                                                                            & iterative                            & data           \\ \hline
Tang et al. \citeyearpar{tang2012shifting}                    & CV              & DA, detection                                                                               & SPL                   & loss, domain                                                                                                    & iterative                            & data           \\ \hline
Supancic and Ramanan \citeyearpar{supancic2013self}           & CV              & long term object tracking                                                                   & SPL                   & SVM objective                                                                                                   & iterative, stages                    & data           \\ \hline
Jiang et al. \citeyearpar{jiang2014easy}                  & CV              & event detection, content search                                                             & SPL                   & loss                                                                                                            & sampling                             & data           \\ \hline
Jiang et al. \citeyearpar{jiang2014self}                   & CV              & event detection, action recognition                                                         & SPL, BCL             & loss                                                                                                            & weighting                            & data           \\ \hline
Zaremba and Sutskever \citeyearpar{zaremba2014learning}         & NLP             & evaluate computer programs                                                                  & CL                    & length and nesting                                                                                              & iterative, sampling                  & data           \\ \hline
Jiang et al. \citeyearpar{Jiang-AAAI-2015}                   & CV, ML          & matrix factorization, multimedia event detection                                            & SPCL                  & noise, external measure, loss                                                                                         & iterative                            & data           \\ \hline
Chen and Gupta \citeyearpar{Chen_2015_ICCV}                 & CV              & object detection, scene classification, subcategories discovery                             & CL                    & source type                                                                                                     & easy-then-hard, stages               & data           \\ \hline
Zhang et al. \citeyearpar{zhang2015self}                   & CV              & co-saliency detection                                                                       & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Shi et al. \citeyearpar{shi2015recurrent}      & Speech          & DA, language model adaptation, speech recognition                                           & CL                    & labels, clustering                                                                                              & continuous                           & data           \\ \hline
Pentina et al. \citeyearpar{pentina2015curriculum}                 & CV              & multi-task learning, classification                                                         & CL                    & human annotators                                                                                                & iterative                            & task           \\ \hline
Zhao et al. \citeyearpar{zhao2015self}                    & ML              & matrix factorization                                                                        & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Xu et al. \citeyearpar{xu2015multi}                     & CV              & clustering                                                                                  & SPL                   & loss, sample difficulty, view difficulty                                                                        & weighting                            & data           \\ \hline
Ionescu et al. \citeyearpar{Ionescu-CVPR-2016}                 & CV              & localization, classification                                                                & CL                    & human annotators                                                                                                & batching                             & data           \\ \hline
Li et al. \citeyearpar{li2016multi}                      & CV, ML          & matrix factorization, action recognition                                                    & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Gong et al. \citeyearpar{Gong-TIP-2016}                     & CV              & classification                                                                              & CL                    & multiple teachers: reliability, discriminability                                                                & iterative                            & data           \\ \hline
Pi et al. \citeyearpar{pi2016self}                     & CV              & classification                                                                              & SPL, Anti-CL          & loss                                                                                                            & weighting                            & data           \\ \hline
Shi and Ferrari \citeyearpar{shi2016weakly}                & CV              & object localization                                                                         & CL                    & size estimation                                                                                                 & batching                             & data           \\ \hline
Shrivastava et al. \citeyearpar{shrivastava2016training}             & CV              & object detection                                                                            & HEM                   & loss                                                                                                            & iterative                            & data           \\ \hline
Sachan and Xing \citeyearpar{sachan2016easy}                 & NLP             & question answering                                                                          & SPL, BCL             & multiple                                                                                                         & iterative                            & data           \\ \hline
Tsvetkov et al. \citeyearpar{tsvetkov2016learning}                 & NLP             & sentiment analysis, named entity recognition, part of speech tagging, dependency parsing    & CL                    & diversity, simplicity, prototypicality                                                                          & batching                             & data           \\ \hline
Cirik et al. \citeyearpar{cirik2016visualizing}                  & NLP             & sentiment analysis, sequence prediction                                                     & CL                    & sentence length                                                                                                 & batching and easy-then-hard           & data           \\ \hline
\end{tabular}
\end{table*}

\begin{table*}[!th]
\setlength\tabcolsep{2pt}
\centering
\begin{tabular}{|p{4cm}|p{1.5cm}|p{3cm}|p{1.6cm}|p{2.3cm}|p{2cm}|p{1.5cm}|}
\hline
Amodei et al. \citeyearpar{amodei2016deep}                  & Speech          & speech recognition                                                                          & CL                    & length of utterance                                                                                             & iterative                            & data           \\ \hline
Liang et al. \citeyearpar{liang2016learning}                 & CV              & detection                                                                                   & SPCL                  & term frequency in video metadata, loss                                                                          & weighting                            & data           \\ \hline

Narvekar et al. \citeyearpar{narvekar2016source}               & ML              & RL, games                                                                                   & CL                    & learning progress                                                                                               & stages                               & data, task     \\ \hline
Graves et al. \citeyearpar{graves2016hybrid}                & ML              & graph traversal task                                                                        & CL                    & number of nodes, edges, steps & iterative                            & data           \\ \hline
Morerio et al. \citeyearpar{Morerio-ICCV-2017}                 & CV              & classification                                                                              & PCL                   & dropout                                                                                                         & continuous                           & model          \\ \hline
Fan et al. \citeyearpar{fan2016self}                     & CV, ML          & matrix factorization, clustering and classification                                         & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Ma et al. \citeyearpar{ma2017self}                      & CV, NLP         & classification, person re-identification                                                    & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Li and Gong \citeyearpar{li2017self}                   & CV              & classification                                                                              & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Ren et al. \citeyearpar{ren2017robust}                    & CV              & classification                                                                              & SPL, BCL             & loss                                                                                                            & weighting                            & data           \\ \hline
Li et al. \citeyearpar{Li-BMVC-2017}                      & CV              & object detection                                                                            & CL                    & agreement between mask and bbox                                                                                 & sampling                             & data           \\ \hline

Zhang et al. \citeyearpar{zhang2017curriculum}                   & CV              & DA, semantic segmentation                                                                   & CL                    & task difficulty                                                                                                 & stages                               & task           \\ \hline
Lin et al. \citeyearpar{lin2017active}                    & CV              & face identification                                                                         & SPL, AL               & loss                                                                                                            & weighting                            & data           \\ \hline
Gui et al. \citeyearpar{Gui-FG-2017}                       & CV              & classification                                                                              & CL                    & face expression intensity                                                                                       & batches                              & data           \\ \hline
Subramanian et al. \citeyearpar{subramanian2017adversarial}         & NLP             & natural language generation                                                                 & CL                    & sentence length                                                                                                 & iterative                            & data           \\ \hline
Braun et al. \citeyearpar{braun2017curriculum}                & Speech          & speech recognition                                                                          & Anti-CL               & SNR                                                                                                             & batching                             & data           \\ \hline
Ranjan and Hansen \citeyearpar{ranjan2017curriculum}             & Speech          & speaker recognition                                                                         & CL                    & SNR, SND, ND                                                                                                    & batching                             & data           \\ \hline
Kocmi and Bojar \citeyearpar{kocmi2017curriculum}               & NLP             & machine translation                                                                         & CL                    & length of sentence, number of coordinating conjunctions, word frequency                         & batches                              & data           \\ \hline
Lotter et al. \citeyearpar{lotter2017multi}      & Medical         & classification                                                                              & CL                    & labels                                                                                                          & stages                               & task           \\ \hline
Jesson et al. \citeyearpar{jesson2017cased}               & Medical         & detection                                                                                   & CL, HEM               & patch size, network output                                                                                      & sampling                             & data           \\ \hline

Zhang et al. \citeyearpar{zhang2017spftn}                   & CV              & instance segmentation                                                                       & SPCL                  & loss                                                                                                            & weighting                            & data           \\ \hline
Li et al. \citeyearpar{li2016self}                      & ML, NLP, Speech          & multi-task classification                                                                   & SPL                   & complexity of task and instances                                                                                & weighting                            & data, task     \\ \hline
Graves et al. \citeyearpar{Graves-ICML-2017}                  & NLP             & multi-task learning, synthetic language modeling                                           & CL                    & learning progress                                                                                               & iterative                           & data           \\ \hline
Sarafianos et al. \citeyearpar{sarafianos2017curriculum}    & CV              & classification                                                                              & CL                    & correlation between tasks                                                                                       & easy-then-hard                       & task           \\ \hline
Li et al. \citeyearpar{li2017self-b}                     & CV, Speech      & multi-label learning                                                                        & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Florensa et al. \citeyearpar{florensa2017reverse}                & Robotics        & RL                                                                                          & CL                    & distance to the goal                                                                                            & iterative                            & task           \\ \hline
Chang et al. \citeyearpar{chang2017active}                   & CV              & classification                                                                              & AL                    & prediction probabilities variance, closeness to the decision threshold                                      & iterative                            & data           \\ \hline
Karras et al. \citeyearpar{Karras-ICLR-2018}                  & CV              & image generation                                                                            & ICL                   & architecture size                                                                                               & stages                               & model          \\ \hline
Gong et al. \citeyearpar{gong2018decomposition}                    & CV, ML          & matrix factorization, structure from motion, active recognition, multimedia event detection & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Wu et al. \citeyearpar{wu2018learning}                      & CV, NLP         & classification, machine translation                                                         & teacher-student       & loss                                                                                                            & iterative                            & model          \\ \hline

\end{tabular}
\end{table*}

\begin{table*}[!th]
\setlength\tabcolsep{2pt}
\centering
\begin{tabular}{|p{4cm}|p{1.5cm}|p{3cm}|p{1.6cm}|p{2.3cm}|p{2cm}|p{1.5cm}|}
\hline
Wang and Vasconcelos \citeyearpar{wang2018towards}           & CV              & classification, scene recognition                                                           & CL, HEM               & difficulty estimator network                                                                                    & sampling                             & data           \\ \hline
% Jiang et al. \citeyearpar{jiang2018mentornet}                   & CV              & classification                                                                              & teacher-student       & student feedback                                                                                                & weighting                            & data           \\ \hline
Kim and Choi \citeyearpar{kim2018screenernet}                        & CV              & classification                                                                              & SPL, teacher-student  & loss                                                                                                            & weighting                            & data           \\ \hline
Weinshall et al. \citeyearpar{Weinshall2018CurriculumLB}               & CV              & classification                                                                              & CL                    & transfer learning                                                                                               & stages                               & data           \\ \hline
Zhou and Bilmes \citeyearpar{zhou2018minimax}                & CV              & classification                                                                              & BCL, HEM             & loss                                                                                                            & iterative                            & data           \\ \hline
Ren et al. \citeyearpar{ren18a}                     & CV              & classification                                                                              & CL                    & gradient directions                                                                                             & weighting                            & data           \\ \hline
Guo et al. \citeyearpar{guo2018curriculumnet}                     & CV              & classification                                                                              & CL                    & data density                                                                                                    & batching                             & data           \\ \hline
Wang et al. \citeyearpar{Wang-ICPR-2018}                    & CV              & object detection                                                                            & CL                    & SVM on subset confidence, mAPI                                                                            & batching                             & data           \\ \hline
Sangineto et al. \citeyearpar{sangineto2018self}              & CV              & object detection                                                                            & SPL                   & loss                                                                                                            & sampling                             & data           \\ \hline
Zhou et al. \citeyearpar{zhou2018deep}          & CV              & person re-identification                                                                    & SPL                   & loss                                                                                                            & weighting                            & data           \\ \hline
Zhang et al. \citeyearpar{zhang2018empirical}                  & NLP             & machine translation                                                                         & CL                    & confidence; sentence length; word rarity                                                                        & sampling                             & data           \\ \hline
Liu et al. \citeyearpar{liu2018curriculum}                    & NLP             & answer generation                                                                           & CL                    & term frequency, grammar                                                                                         & sampling                             & data           \\ \hline
Tang et al. \citeyearpar{tang2018attention}                    & Medical         & classification, localization                                                                & CL                    & severity levels keywords                                                                                        & batching                             & data           \\ \hline
Ren et al. \citeyearpar{ren2018self}                    & ML              & RL, games                                                                                   & SPL, BCL             & loss                                                                                                            & sampling                             & data           \\ \hline
Qu et al. \citeyearpar{qu2018curriculum}                      & ML              & RL, node classification                                                                     & teacher-student       & reward                                                                                                          & iterative                            & data           \\ \hline
Murali et al. \citeyearpar{murali2018cassl}                  & Robotics        & grasping                                                                                    & CL                    & sensitivity analysis                                                                                            & iterative                            & data           \\ \hline
Ma et al. \citeyearpar{ma2018convergence}                  & ML              & theory and demonstrations                                                                   & SPL                   & convergence tests                                                                                               & iterative                            & data           \\ \hline
Saxena et al. \citeyearpar{saxena2019data}                  & CV              & classification, object detection                                                            & CL                    & learnable parameters for class, sample                                                                         & weighting                            & data           \\ \hline
Choi et al. \citeyearpar{Choi2019PseudoLabelingCF}                    & CV              & DA, classification                                                                          & CL                    & data density                                                                                                    & batching                             & data           \\ \hline
Tang and Huang \citeyearpar{tang2019self}                 & CV              & classification                                                                              & SPL, AL               & loss, potential                                                                                                 & weighting                            & data           \\ \hline
Shu et al. \citeyearpar{shu2019transferable}                     & CV              & DA, classification                                                                          & CL                    & loss of domain discriminator; SPL                                                                               & stages                               & data           \\ \hline
Hacohen and Weinshall \citeyearpar{Hacohen2019OnTP}          & CV              & classification                                                                              & CL, teacher-student   & loss                                                                                                            & batching                             & data           \\ \hline
Kim et al. \citeyearpar{kim2019incremental}                    & CV              & classification                                                                              & SPL, ICL              & loss                                                                                                            & iterative                            & data           \\ \hline
Cheng et al. \citeyearpar{cheng2019local}                   & CV              & classification                                                                              & ICL                   & random, similarity                                                                                              & batching                             & data           \\ \hline
Zhang et al. \citeyearpar{Zhang-IJCV-2019}                   & CV              & object detection                                                                            & SPCL, BCL            & prior-knowledge, loss                                                                                           & weighting                            & data           \\ \hline
Sakaridis et al. \citeyearpar{sakaridis2019guided}               & CV              & DA, semantic segmentation                                                                   & CL                    & light intensity                                                                                                 & stages                               & data           \\ \hline
Doan et al. \citeyearpar{Doan-AAAI-2019}.   & CV              & image generation                                                                            & teacher-student       & reward                                                                                                          & weighting                            & model          \\ \hline
Wang et al. \citeyearpar{Wang_2019_ICCV}                    & CV              & attribute analysis                                                                          & SPL, BCL             & predictions                                                                                                     & sampling, weighting                  & data           \\ \hline
Ghasedi et al. \citeyearpar{Ghasedi-CVPR-2019}                 & CV              & clustering                                                                                  & SPL, BCL             & loss                                                                                                            & weighting                            & data           \\ \hline
Platanios et al. \citeyearpar{platanios2019competence}          & NLP             & machine translation                                                                         & CL                    & sentence length, word rarity                                                                                    & sampling                             & data           \\ \hline
Zhang et al. \citeyearpar{zhang2019curriculum}              & NLP             & DA, machine translation                                                                     & CL                    & distance from source domain                                                                                     & batches                              & data           \\ \hline
Wang et al. \citeyearpar{wang-etal-2019-dynamically}                     & NLP             & machine translation                                                                         & CL                    & domain, noise                                                                                                   & discard difficult examples           & data           \\ \hline
Kumar et al. \citeyearpar{kumar2019reinforcement}              & NLP             & machine translation, RL                                                                     & CL                    & noise                                                                                                           & batching                             & data           \\ \hline
Huang and Du \citeyearpar{huang2019self}                  & NLP             & relation extractor                                                                          & CL, teacher-student   & conflicts, loss                                                                                                 & weighting                            & data           \\ \hline
\end{tabular}
\end{table*}

\begin{table*}[!th]
\setlength\tabcolsep{2pt}
\centering
\begin{tabular}{|p{4cm}|p{1.5cm}|p{3cm}|p{1.6cm}|p{2.3cm}|p{2cm}|p{1.5cm}|}
\hline
Tay et al. \citeyearpar{tay-etal-2019-simple}                      & NLP             & reading comprehension                                                                       & BCL                  & answerability, understandability                                                                                & batching                             & data           \\ \hline
Lotfian and Busso \citeyearpar{lotfian2019curriculum}             & Speech          & speech emotion recognition                                                                  & CL                    & human-assessed ambiguity                                                                                         & batching                             & data           \\ \hline
Zheng et al. \citeyearpar{zheng2019autoencoder}          & Speech          & DA, speaker verification                                                                    & CL                    & domain                                                                                                          & batching, iterative                  & data           \\ \hline
Caubriere et al. \citeyearpar{caubriere2019curriculum}        & Speech          & language understanding                                                                      & CL                    & subtask specificity                                                                                             & stages                               & task           \\ \hline
Zhang et al. \citeyearpar{zhang2019automatic}              & Speech          & digital modulation classification                                                           & teacher-student       & loss                                                                                                            & weighting                            & data           \\ \hline
Jimenez-Sanchez et al. \citeyearpar{jimenez2019medical}       & Medical         & classification                                                                              & CL                    & human annotators                                                                                                & sampling                             & data           \\ \hline
Oksuz et al. \citeyearpar{oksuz2019automatic}        & Medical         & detection                                                                                   & CL                    & synthetic artifact severity                                                                                     & batches                              & data           \\ \hline
Mattisen et al. \citeyearpar{matiisen2019teacher}               & ML              & RL                                                                                          & teacher-student       & task difficulty                                                                                                 & stages                               & task           \\ \hline
Narvekar and Stone \citeyearpar{narvekar2018learning}            & ML              & RL                                                                                          & teacher-student       & task difficulty                                                                                                 & iterative                            & task           \\ \hline
Fournier et al. \citeyearpar{fournier2019clic}                & ML              & RL                                                                                          & CL                    & learning progress                                                                                               & iterative                            & data           \\ \hline
Foglino et al. \citeyearpar{foglino2019gray}                 & ML              & RL                                                                                          & CL                    & regret                                                                                                          & iterative                            &                \\ \hline
Fang et al. \citeyearpar{fang2019curriculum}                    & Robotics        & RL, robotic manipulation                                                                    & BCL                  & goal, proximity                                                                                                 & sampling                             & task           \\ \hline
Bassich and Kudenko \citeyearpar{bassich2019continuous}            & ML              & RL                                                                                          & CL                    & task-specific                                                                                                   & continuous                           & task           \\ \hline
Eppe et al. \citeyearpar{eppe2019curriculum}             & Robotics        & RL                                                                                          & CL, HEM               & goal masking                                                                                                    & sampling                             & data           \\ \hline
Penha and Hauff \citeyearpar{penha2019curriculum}               & NLP             & conversation response ranking                                                               & CL                    & information spread, distraction in responses, response heterogeneity, model confidence                          & iterative, batches                   & data           \\ \hline
Sinha et al. \citeyearpar{sinha2020curriculum}                   & CV              & classification, transfer learning, generative models                                        & PCL                   & Gaussian kernel                                                                                                 & continuous                           & model          \\ \hline

Soviany \citeyearpar{soviany2020curriculum}                         & CV              & instance segmentation, object detection                                                     & BCL                  & difficulty estimator                                                                                            & sampling                             & data           \\ \hline
Soviany et al. \citeyearpar{Soviany-WACV-2020}                 & CV              & image generation                                                                            & CL                    & difficulty estimator                                                                                            & batching, sampling, weighting        & data           \\ \hline
Castells et al. \citeyearpar{castells2020superloss}                & CV              & classification, regression, object detection, image retrieval                               & SPL, ICL               & loss                                                                                                            & discard difficult examples           & model          \\ \hline
Ganesh and Corso \citeyearpar{ganesh2020rethinking}              & CV              & classification                                                                              & ICL                   & unique labels, loss                                                                                             & stages, iterative                    & data           \\ \hline
Yang et al. \citeyearpar{YangBLS20}                    & CV              & DA, classification                                                                          & CL                    & domain discriminator                                                                                            & iterative, weighting                 & data           \\ \hline
Dogan et al. \citeyearpar{dogan2020label}                   & CV              & classification                                                                              & CL, SPL               & class similarity                                                                                                & weighting                            & data           \\ \hline
Guo et al. \citeyearpar{guo2020breaking}                     & CV              & classification, neural architecture search                                                  & CL                    & number of candidate operations                                                                                  & batching                             & data           \\ \hline
Zhou et al. \citeyearpar{zhou2020curriculum}                    & CV              & classification                                                                              & HEM                   & instance hardness                                                                                               & sampling                             & data           \\ \hline
Cascante-Bonilla et al. \citeyearpar{cascante2020curriculum}       & CV              & classification                                                                              & SPL                   & loss                                                                                                            & sampling                             & data           \\ \hline
Dai et al. \citeyearpar{dai2020curriculum}                     & CV              & DA, semantic segmentation                                                                   & CL                    & fog intensity                                                                                                   & stages                               & data           \\ \hline
Feng et al. \citeyearpar{feng2020semi}                   & CV              & semantic segmentation                                                                       & BCL                  & pseudo-labels confidence                                                                                         & batching                             & data           \\ \hline
Qin et al. \citeyearpar{qin2020balanced}              & CV              & classification                                                                              & teacher-student       & boundary information                                                                                            & weighting                            & data           \\ \hline
Huang et al. \citeyearpar{huang2020curricularface}                   & CV              & face recognition                                                                            & SPL, HEM              & loss                                                                                                            & weighting                            & data           \\ \hline
Buyuktas et al. \citeyearpar{buyuktas2020curriculum}             & CV              & face recognition                                                                            & CL                    & Head pose angle                                                                                                 & batching                             & data           \\ \hline

\end{tabular}
\end{table*}

\begin{table*}[!th]
\setlength\tabcolsep{2pt}
\centering
\begin{tabular}{|p{4cm}|p{1.5cm}|p{3cm}|p{1.6cm}|p{2.3cm}|p{2cm}|p{1.5cm}|}
\hline
Duan et al. \citeyearpar{DBLP:conf/eccv/DuanZ0YNG20}                    & CV              & shape reconstructions                                                                       & CL                    & surface accuracy, sample complexity                                                                             & weighting                            & data           \\ \hline
Zhou et al. \citeyearpar{zhou2020uncertainty}                     & NLP             & machine translation                                                                         & CL                    & uncertainty                                                                                                     & batching                             & data           \\ \hline
Guo et al. \citeyearpar{guo2020fine}                     & NLP             & machine translation                                                                         & CL                    & task difficulty                                                                                                 & stages                               & task           \\ \hline
Liu et al. \citeyearpar{liu2020task}                    & NLP             & machine translation                                                                         & CL                    & task difficulty                                                                                                 & iterative                            & task           \\ \hline
Wang et al. \citeyearpar{wang2020learning}                     & NLP             & machine translation                                                                         & CL                    & performance                                                                                                     & discard difficult examples, sampling & data           \\ \hline
Liu et al. \citeyearpar{liu-etal-2020-norm}                      & NLP             & machine translation                                                                         & CL                    & norm                                                                                                            & sampling                             & data           \\ \hline
Ruiter et al. \citeyearpar{ruiter2020self}                 & NLP             & machine translation                                                                         & ICL                   & implicit                                                                                                        & sampling                             & data           \\ \hline
Xu et al. \citeyearpar{xu2020curriculum}                       & NLP             & language understanding                                                              & CL                    & accuracy                                                                                                        & batching                             & data           \\ \hline
Bao et al. \citeyearpar{bao2020plato}                    & NLP             & conversational AI                                                                           & CL                    & task difficulty                                                                                                 & stages                               & task           \\ \hline
Li et al. \citeyearpar{li2020label}                     & NLP             & paraphrase identification                                                                   & CL                    & noise probability                                                                                               & batching                             & data           \\ \hline
Hu et al. \citeyearpar{hu2020curriculum}                     & Audio\-visual          & distinguish between sounds and sound makers                                                  & CL                    & number of sound sources                                                                                         & batching                             & data           \\ \hline
Wang et al. \citeyearpar{wang-etal-2020-curriculum}                     & Speech          & speech translation                                                                          & CL                    & task difficulty                                                                                                 & stages                               & task           \\ \hline
Wei et al. \citeyearpar{wei2020learn}                    & Medical         & classification                                                                              & CL                    & annotators agreement                                                                                           & batching                             & data           \\ \hline
Zhao et al. \citeyearpar{zhao2020egdcl}                    & Medical         & classification                                                                              & teacher-student, BCL & sample difficulty, feature importance                                                                           & weighting                            & data           \\ \hline
Alsharid et al. \citeyearpar{alsharid2020curriculum}     & Medical         & captioning                                                                                  & CL                    & entropy                                                                                                         & batching                             & data           \\ \hline
Zhang et al. \citeyearpar{zhang2020automatic}                   & Robotics        & RL, robotics, navigation                                                                    & CL, AL                & uncertainty                                                                                                     & sampling                             & task           \\ \hline
Yu et al. \citeyearpar{yu2020multi}                      & CV              & classification                                                                              & CL                    & out of distribution scores, loss                                                                                & sampling                             & data           \\ \hline
Klink et al. \citeyearpar{pmlr-v100-klink20a}                   & Robotics        & RL                                                                                          & SPL                   & reward, expected progress                                                                                       & sampling                             & task           \\ \hline
Portelas et al. \citeyearpar{portelas2020teacher}                & Robotics        & RL, walking                                                                                 & teacher-student       & task difficulty                                                                                                 & sampling                             & task           \\ \hline
Sun and Zhou \citeyearpar{sun2020fspmtl}            & ML              & multi-task                                                                                  & SPL                   & loss                                                                                                            & weighting                            & data, task     \\ \hline
Luo et al. \citeyearpar{luo2020accelerating}                    & Robotics        & RL, pushing, grasping                                                                       & CL                    & precision requirements                                                                                          & continuous                           & task           \\ \hline
Tidd et al. \citeyearpar{tidd2020guided}                   & Robotics        & RL, bipedal walking                                                                         & CL                    & terrain difficulty                                                                                              & stages                               & task           \\ \hline
Turchetta et al. \citeyearpar{turchetta2020safe}               & ML              & safety RL                                                                                   & teacher-student       & learning progress                                                                                               & iterative                            & task           \\ \hline
Portelas et al. \citeyearpar{portelas2020meta}               & ML              & RL                                                                                          & teacher-student       & student competence                                                                                              & sampling                             & task           \\ \hline
Zhao et al. \citeyearpar{ZhaoWNW20}                    & NLP             & machine translation                                                                         & teacher-student       & teacher network supervision                                                                                     & stages                               & data           \\ \hline
Zhang et al. \citeyearpar{zhang2020worst}                  & ML              & multi-task transfer learning                                                                & PCL                   & loss                                                                                                            & iterative                            & task           \\ \hline
He et al. \citeyearpar{he2020automatic}                    & Robotics        & robotic control, manipulation                                                               & CL                    & generate intermediate tasks                                                                                     & sampling                             & task           \\ \hline
Feng et al. \citeyearpar{feng2020novel}                    & ML              & RL                                                                                          & PCL                   & solvability                                                                                                     & sampling                             & task           \\ \hline
Nabli et al. \citeyearpar{nabli2020curriculum}                   & ML              & RL                                                                                          & CL                    & budget                                                                                                          & iterative                            & data           \\ \hline
Huang et al. \citeyearpar{huang2020dance}                  & Audio\-visual     & pose estimation                                                                             & ICL                   & training data type                                                                                              & iterative                            & data           \\ \hline
Zheng et al. \citeyearpar{zheng2020unsupervised} & ML              & feature selection                                                                           & SPL                   & sample diversity                                                                                                & iterative                            & data           \\ \hline
Almeida et al. \citeyearpar{almeida2020low}                & CV              & low budget label query                                                                      & ICL                   & entropy                                                                                                         & iterative                            & data           \\ \hline
Soviany et al. \citeyearpar{soviany2019curriculum}                & CV              & DA, object detection                                                                        & SPCL                  & number of objects, size of objects                                                                              & batching                             & data           \\ \hline

Liu et al. \citeyearpar{liu-etal-2021-competence}                & 
Medical              & medical report generation                                                                      & CL                  & visual and textual difficulty                                                                            & iterative                           & data \\ \hline

Milano and Nolfi \citeyearpar{milano2021automated}                & 
Robotics              & continuous control                                                                      & CL                  & environmental conditions                                                                            & sampling                           & data \\ \hline

Zhao et al. \citeyearpar{zhao2021automatic}                & 
NLP              & dialogue policy learning, RL                                                                      & teacher-student, BCL                  & student progress, diversity                                                                            & sampling                           & task \\ \hline

\end{tabular}
\end{table*}

\begin{table*}[!th]
\setlength\tabcolsep{2pt}
\centering
\begin{tabular}{|p{4cm}|p{1.5cm}|p{3cm}|p{1.6cm}|p{2.3cm}|p{2cm}|p{1.5cm}|}
\hline
 
Zhan et al. \citeyearpar{zhan2021meta}                & 
NLP              & machine translation, DA                                                                      & CL                  & domain specificity                                                                            & sampling                           & task \\ \hline

Chang et al. \citeyearpar{chang2021does}              & 
NLP              & data-to-text generation                                                                      & CL                  & sentence length, word rarity, Damerau-Levenshtein distance, soft edit distance                                                                            & sampling                           & data \\ \hline

Zhang et al. \citeyearpar{zhang2021enhancing}                & 
Audio-visual              & action recognition, sound recognition                                                                      & teacher-student                  & task difficulty                                                                            & stages                           & task \\ \hline

Jafarpour et al. \citeyearpar{jafarpour2021active}              & 
NLP              & named entity recognition                                                                      & CL, AL                  & difficulty -- linguistic features, informativeness                                                                            & iterative                           & data \\ \hline

Burduja and Ionescu \citeyearpar{Burduja-ICIP-2021}              & 
Medical              & image registration                                                                      & CL, PCL                  & image sharpness, dropout, Gaussian kernel                                                                            & continuous                           & data, model \\ \hline

Zhang et al. \citeyearpar{zhang2021flexmatch}              & 
CV              & classification, semi-supervised learning                                                                      & SPL, BCL                  & learning status per class                                                                            & sampling                           & data \\ \hline

Gong et al. \citeyearpar{gong2021density}              & 
NLP              & intent detection                                                                      & CL                  & eigenvectors density                                                                            & sampling                           & data \\ \hline

Ristea and Ionescu \citeyearpar{ristea21-interspeech}              & 
Speech              & speech
emotion recognition, tropical species detection, mask detection                                                                      & SPL                  & pseudo-label confidence                                                                            & iterative                           & data \\ \hline

Manela and Biess \citeyearpar{MANELA2022260}              & 
Robotics              & object manipulation, RL                                                                      & CL                  & task difficulty                                                                            & iterative                           & task \\ \hline

\end{tabular}
